SU(N) gauge theories for all N

We show that SU(N) gauge theories in 2+1 dimensions are close to N=\infty for N \geq 2. The dimensionful coupling, g^2, is proportional to 1/N, at large N, confirming the usual diagram-based expectation. Preliminary calculations in 3+1 dimensions indicate that the same is true there.

==> plot_glue3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,990)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(761.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,177){\makebox(0,0)[r]{{$2$}}}
\put(761.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,324){\makebox(0,0)[r]{{$4$}}}
\put(761.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,470){\makebox(0,0)[r]{{$6$}}}
\put(761.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,617){\makebox(0,0)[r]{{$8$}}}
\put(761.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,763.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,763){\makebox(0,0)[r]{{$10$}}}
\put(761.0,763.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(320.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(320,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.1$}}}}
\put(320.0,963.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.2$}}}}
\put(521.0,963.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.3$}}}}
\put(721.0,963.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{159.235pt}{0.400pt}}
\put(781.0,31.0){\rule[-0.200pt]{0.400pt}{229.337pt}}
\put(120.0,983.0){\rule[-0.200pt]{159.235pt}{0.400pt}}
\put(12,507){\makebox(0,0){{${m \over {\surd\sigma}}$}}}
\put(450,-53){\makebox(0,0){{$1/N^2_c$}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{229.337pt}}
\put(621,377){\circle*{12}}
\put(343,348){\circle*{12}}
\put(245,342){\circle*{12}}
\put(621.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(611.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,345.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(333.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,337.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(235.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621,530){\makebox(0,0){$\times$}}
\put(343,508){\makebox(0,0){$\times$}}
\put(245,501){\makebox(0,0){$\times$}}
\put(621.0,525.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(611.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,502.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(333.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,489.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(235.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621,607){\makebox(0,0){$\star$}}
\put(343,553){\makebox(0,0){$\star$}}
\put(245,551){\makebox(0,0){$\star$}}
\put(621.0,597.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(611.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,546.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(333.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(235.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621,764){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,708){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(245,727){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621.0,741.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(611.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,686.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(333.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,700.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(235.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,327){\usebox{\plotpoint}}
\put(120.00,327.00){\usebox{\plotpoint}}
\multiput(127,328)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(133,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(140.60,329.09){\usebox{\plotpoint}}
\multiput(147,330)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(153,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.19,331.17){\usebox{\plotpoint}}
\multiput(167,332)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(173,332)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(181.80,333.26){\usebox{\plotpoint}}
\multiput(187,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(193,334)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(202.41,335.34){\usebox{\plotpoint}}
\multiput(207,336)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(213,336)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(223.01,337.43){\usebox{\plotpoint}}
\multiput(227,338)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,338)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(243.61,339.52){\usebox{\plotpoint}}
\multiput(247,340)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,340)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(264.20,341.60){\usebox{\plotpoint}}
\multiput(267,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,342)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(284.80,343.69){\usebox{\plotpoint}}
\multiput(287,344)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,344)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(305.40,345.77){\usebox{\plotpoint}}
\multiput(307,346)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,346)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(326.05,347.00){\usebox{\plotpoint}}
\multiput(327,347)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(334,348)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(346.65,349.00){\usebox{\plotpoint}}
\multiput(347,349)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(354,350)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(360,351)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(367.25,351.04){\usebox{\plotpoint}}
\multiput(374,352)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(380,353)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(387.85,353.12){\usebox{\plotpoint}}
\multiput(394,354)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(400,355)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(408.44,355.21){\usebox{\plotpoint}}
\multiput(414,356)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(420,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(429.04,357.29){\usebox{\plotpoint}}
\multiput(434,358)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(440,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(449.64,359.38){\usebox{\plotpoint}}
\multiput(454,360)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(461,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(470.24,361.46){\usebox{\plotpoint}}
\multiput(474,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,362)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(490.84,363.55){\usebox{\plotpoint}}
\multiput(494,364)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,364)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(511.43,365.63){\usebox{\plotpoint}}
\multiput(514,366)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,366)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(532.03,367.72){\usebox{\plotpoint}}
\multiput(534,368)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,368)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(552.62,369.80){\usebox{\plotpoint}}
\multiput(554,370)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,370)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(573.22,371.89){\usebox{\plotpoint}}
\multiput(574,372)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,372)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(593.82,373.97){\usebox{\plotpoint}}
\multiput(594,374)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,374)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(607,375)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(614.42,376.00){\usebox{\plotpoint}}
\multiput(621,376)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(627,377)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(635.08,377.15){\usebox{\plotpoint}}
\multiput(641,378)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(647,379)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.67,379.24){\usebox{\plotpoint}}
\multiput(661,380)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(667,381)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.27,381.32){\usebox{\plotpoint}}
\multiput(681,382)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(688,383)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(696.88,383.41){\usebox{\plotpoint}}
\multiput(701,384)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(708,385)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(717.48,385.50){\usebox{\plotpoint}}
\multiput(721,386)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(728,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.09,387.58){\usebox{\plotpoint}}
\multiput(741,388)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(748,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(758.70,389.67){\usebox{\plotpoint}}
\multiput(761,390)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(768,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(779.30,391.76){\usebox{\plotpoint}}
\put(781,392){\usebox{\plotpoint}}
\put(120,491){\usebox{\plotpoint}}
\put(120.00,491.00){\usebox{\plotpoint}}
\multiput(127,491)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(133,492)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(140.60,493.00){\usebox{\plotpoint}}
\multiput(147,493)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(153,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.26,494.18){\usebox{\plotpoint}}
\multiput(167,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(173,495)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(181.89,496.00){\usebox{\plotpoint}}
\multiput(187,496)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(193,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(202.53,497.36){\usebox{\plotpoint}}
\multiput(207,498)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(213,498)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(223.17,499.00){\usebox{\plotpoint}}
\multiput(227,499)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(234,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(243.82,500.55){\usebox{\plotpoint}}
\multiput(247,501)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(254,502)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(264.43,502.63){\usebox{\plotpoint}}
\multiput(267,503)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,503)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(285.07,504.00){\usebox{\plotpoint}}
\multiput(287,504)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(294,505)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(305.70,505.81){\usebox{\plotpoint}}
\multiput(307,506)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,506)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(326.36,507.00){\usebox{\plotpoint}}
\multiput(327,507)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(334,508)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(346.97,509.00){\usebox{\plotpoint}}
\multiput(347,509)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,509)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(360,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(367.64,510.09){\usebox{\plotpoint}}
\multiput(374,511)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(380,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(388.23,512.18){\usebox{\plotpoint}}
\multiput(394,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,513)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(408.86,514.00){\usebox{\plotpoint}}
\multiput(414,514)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(420,515)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(429.51,515.36){\usebox{\plotpoint}}
\multiput(434,516)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,516)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(450.15,517.00){\usebox{\plotpoint}}
\multiput(454,517)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(461,518)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(470.79,518.54){\usebox{\plotpoint}}
\multiput(474,519)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,519)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(491.39,520.63){\usebox{\plotpoint}}
\multiput(494,521)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,521)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(512.03,522.00){\usebox{\plotpoint}}
\multiput(514,522)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(521,523)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(532.66,523.81){\usebox{\plotpoint}}
\multiput(534,524)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,524)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(553.32,525.00){\usebox{\plotpoint}}
\multiput(554,525)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(561,526)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(573.93,526.99){\usebox{\plotpoint}}
\multiput(574,527)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(581,527)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(587,528)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(594.60,528.09){\usebox{\plotpoint}}
\multiput(601,529)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(607,530)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(615.20,530.17){\usebox{\plotpoint}}
\multiput(621,531)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,531)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(635.82,532.00){\usebox{\plotpoint}}
\multiput(641,532)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(647,533)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(656.47,533.35){\usebox{\plotpoint}}
\multiput(661,534)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,534)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(677.11,535.00){\usebox{\plotpoint}}
\multiput(681,535)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(688,536)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(697.75,536.54){\usebox{\plotpoint}}
\multiput(701,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,537)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(718.39,538.00){\usebox{\plotpoint}}
\multiput(721,538)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(728,539)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(739.00,540.00){\usebox{\plotpoint}}
\multiput(741,540)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(748,541)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(759.62,541.80){\usebox{\plotpoint}}
\multiput(761,542)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,542)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(780.28,543.00){\usebox{\plotpoint}}
\put(781,543){\usebox{\plotpoint}}
\put(120,522){\usebox{\plotpoint}}
\put(120.00,522.00){\usebox{\plotpoint}}
\multiput(127,523)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(133,525)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(140.29,526.04){\usebox{\plotpoint}}
\multiput(147,527)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(153,528)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(160.81,529.12){\usebox{\plotpoint}}
\multiput(167,530)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(173,531)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(181.34,532.19){\usebox{\plotpoint}}
\multiput(187,533)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(193,534)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(201.81,535.52){\usebox{\plotpoint}}
\multiput(207,537)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(213,538)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(222.18,539.31){\usebox{\plotpoint}}
\multiput(227,540)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(234,541)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(242.71,542.39){\usebox{\plotpoint}}
\multiput(247,543)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(254,544)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(263.23,545.46){\usebox{\plotpoint}}
\multiput(267,546)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(274,547)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(283.52,549.50){\usebox{\plotpoint}}
\multiput(287,550)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(294,551)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(304.04,552.58){\usebox{\plotpoint}}
\multiput(307,553)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(314,554)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(324.57,555.65){\usebox{\plotpoint}}
\multiput(327,556)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(334,557)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(345.09,558.73){\usebox{\plotpoint}}
\multiput(347,559)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(354,561)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(365.41,562.77){\usebox{\plotpoint}}
\multiput(367,563)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(374,564)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(385.94,565.85){\usebox{\plotpoint}}
\multiput(387,566)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(394,567)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(406.46,568.92){\usebox{\plotpoint}}
\multiput(407,569)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(414,570)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(426.79,572.94){\usebox{\plotpoint}}
\multiput(427,573)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(434,574)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(440,575)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(447.30,576.04){\usebox{\plotpoint}}
\multiput(454,577)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(461,578)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(467.83,579.12){\usebox{\plotpoint}}
\multiput(474,580)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(481,581)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(488.36,582.19){\usebox{\plotpoint}}
\multiput(494,583)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(501,585)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(508.67,586.24){\usebox{\plotpoint}}
\multiput(514,587)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(521,588)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(529.20,589.31){\usebox{\plotpoint}}
\multiput(534,590)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(541,591)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(549.72,592.39){\usebox{\plotpoint}}
\multiput(554,593)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(561,594)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(570.16,595.90){\usebox{\plotpoint}}
\multiput(574,597)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(581,598)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(590.57,599.51){\usebox{\plotpoint}}
\multiput(594,600)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(601,601)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(611.09,602.58){\usebox{\plotpoint}}
\multiput(614,603)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(621,604)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(631.62,605.66){\usebox{\plotpoint}}
\multiput(634,606)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(641,607)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(651.90,609.70){\usebox{\plotpoint}}
\multiput(654,610)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(661,611)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(672.43,612.78){\usebox{\plotpoint}}
\multiput(674,613)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(681,614)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(692.96,615.83){\usebox{\plotpoint}}
\multiput(694,616)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(701,617)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(713.48,618.91){\usebox{\plotpoint}}
\multiput(714,619)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(721,620)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(733.80,622.97){\usebox{\plotpoint}}
\multiput(734,623)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(741,624)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(748,625)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(754.32,626.05){\usebox{\plotpoint}}
\multiput(761,627)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(768,628)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(774.85,629.12){\usebox{\plotpoint}}
\put(781,630){\usebox{\plotpoint}}
\put(120,693){\usebox{\plotpoint}}
\put(120.00,693.00){\usebox{\plotpoint}}
\multiput(127,694)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(133,695)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(140.60,695.09){\usebox{\plotpoint}}
\multiput(147,696)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(153,697)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(161.12,698.16){\usebox{\plotpoint}}
\multiput(167,699)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(173,700)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(181.65,701.24){\usebox{\plotpoint}}
\multiput(187,702)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(193,703)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(202.24,703.32){\usebox{\plotpoint}}
\multiput(207,704)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(213,705)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(222.77,706.40){\usebox{\plotpoint}}
\multiput(227,707)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(234,708)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(243.29,709.47){\usebox{\plotpoint}}
\multiput(247,710)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(254,711)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(263.86,712.00){\usebox{\plotpoint}}
\multiput(267,712)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(274,713)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(284.41,714.63){\usebox{\plotpoint}}
\multiput(287,715)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(294,716)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(304.94,717.71){\usebox{\plotpoint}}
\multiput(307,718)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(314,719)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(325.52,720.00){\usebox{\plotpoint}}
\multiput(327,720)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(334,721)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(346.06,722.87){\usebox{\plotpoint}}
\multiput(347,723)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(354,724)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(366.58,725.94){\usebox{\plotpoint}}
\multiput(367,726)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(374,727)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(380,728)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(387.18,728.03){\usebox{\plotpoint}}
\multiput(394,729)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(400,730)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(407.71,731.10){\usebox{\plotpoint}}
\multiput(414,732)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(420,733)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(428.23,734.18){\usebox{\plotpoint}}
\multiput(434,735)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(440,736)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.83,736.26){\usebox{\plotpoint}}
\multiput(454,737)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(461,738)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(469.35,739.34){\usebox{\plotpoint}}
\multiput(474,740)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(481,741)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(489.88,742.41){\usebox{\plotpoint}}
\multiput(494,743)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(501,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.48,744.50){\usebox{\plotpoint}}
\multiput(514,745)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(521,746)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(531.01,747.57){\usebox{\plotpoint}}
\multiput(534,748)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(541,749)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(551.53,750.65){\usebox{\plotpoint}}
\multiput(554,751)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(561,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(572.14,752.73){\usebox{\plotpoint}}
\multiput(574,753)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(581,754)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(592.67,755.81){\usebox{\plotpoint}}
\multiput(594,756)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(601,757)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(613.19,758.88){\usebox{\plotpoint}}
\multiput(614,759)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(621,760)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(633.79,761.00){\usebox{\plotpoint}}
\multiput(634,761)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(641,762)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(647,763)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(654.31,764.04){\usebox{\plotpoint}}
\multiput(661,765)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(667,766)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(674.84,767.12){\usebox{\plotpoint}}
\multiput(681,768)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(688,769)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(695.45,769.21){\usebox{\plotpoint}}
\multiput(701,770)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(708,771)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(715.97,772.28){\usebox{\plotpoint}}
\multiput(721,773)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(728,774)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(736.50,775.36){\usebox{\plotpoint}}
\multiput(741,776)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(748,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(757.10,777.44){\usebox{\plotpoint}}
\multiput(761,778)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(768,779)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(777.63,780.52){\usebox{\plotpoint}}
\put(781,781){\usebox{\plotpoint}}
\end{picture}

